Continual Learning for Grounded Instruction Generation by Observing Human Following Behavior

We study continual learning for natural language instruction generation, by observing human users' instruction execution. We focus on a collaborative scenario, where the system both acts and delegates tasks to human users using natural language. We compare user execution of generated instructions to the original system intent as an indication to the system's success communicating its intent. We show how to use this signal to improve the system's ability to generate instructions via contextual bandit learning. In interaction with real users, our system demonstrates dramatic improvements in its ability to generate language over time.

==> figures/main_results/dependency_trees.tex <==
\addplot[mark=*, plotcolor6]
  coordinates{
    (1,1.0179954205320765)
    (2,1.0198850934283985)
    (3,1.0212901311275489)
    (4,1.0047493953687223)
    (5,1.0019817899130856)
    (6,0.9952617342714185)
    (7,1.0005421502603666)
    (8,0.9951563855378226)
    (9,0.988296076266399)
    (10,0.9914805479280998)
    (11,0.9965990170539681)
    (12,0.9949092981807804)
    (13,0.9907667685741508)
    (14,0.9942173870979952)
}; 
\addlegendentry{Max depth}


\addplot[ mark=square, plotcolor7]
  coordinates{
    (1,0.9927009316074684)
    (2,0.9846123417432329)
    (3,0.9827289404131024)
    (4,0.9950726684554748)
    (5,0.9970386526436478)
    (6,1.003796626006069)
    (7,1.0000261875786696)
    (8,1.0037157346260572)
    (9,1.0059834078183514)
    (10,1.0055347653908662)
    (11,1.0024349549491753)
    (12,1.0044938198849576)
    (13,1.0079965917442848)
    (14,1.0055672553159176)
}; 
\addlegendentry{Max width}

\addplot[mark=triangle, plotcolor8]
  coordinates{
    (1,0.9509278714398435)
    (2,0.965052835441976)
    (3,0.9663416983795042)
    (4,0.9845344098726849)
    (5,0.9951679878577186)
    (6,0.9943502220443661)
    (7,1.000501737688452)
    (8,1.010902298244968)
    (9,1.0143555807614024)
    (10,1.0131560492293599)
    (11,1.0130271214002622)
    (12,1.0173393576574252)
    (13,1.0211407940241206)
    (14,1.0235473579051575)
}; 

\addlegendentry{Branching factor}



==> figures/main_results/emd.tex <==

\addplot[mark=*, plotcolor1]
  coordinates{
    (1,1.7304468151265597)
    (2,1.4464346928067757)
    (3,1.3229623546146454)
    (4,1.2385413200063382)
    (5,1.0320485917558218)
    (6,1.1616625834617815)
    (7,1.0298465881896592)
    (8,0.9997967655788756)
    (9,1.0311119125685402)
    (10,0.9428486374641842)
    (11,0.9086556054923346)
    (12,0.9829196420249411)
    (13,0.8698234960887713)
    (14,0.8869981881017617)
}; 
\addplot[ mark=square, plotcolor2]
  coordinates{
    (1,0.2288074506152073)
    (2,0.03984905504977249)
    (3,0.05142093696605405)
    (4,0.05202645197599886)
    (5,0.040443200311653944)
    (6,0.006600795307418624)
    (7,0.02015447888485081)
    (8,0.012413930765149978)
    (9,0.009768824013776498)
    (10,0.02107609457737634)
    (11,0.014182498614828776)
    (12,0.010628850646335999)
    (13,0.001857316123191682)
    (14,0.006991255571797308)
}; 

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,1.4865016145750174)
    (2,1.1821964476998943)
    (3,1.212348207057883)
    (4,1.070296526878664)
    (5,1.058212897365892)
    (6,1.1714476667425777)
    (7,0.9668591883961578)
    (8,0.9260533482822411)
    (9,0.9824150092300065)
    (10,0.9386756538883987)
    (11,0.9642852914818829)
    (12,1.1117166669699992)
    (13,1.0005240387658276)
    (14,1.0441823018273524)
}; 

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,2.5347664771238847)
    (2,2.2515072163825613)
    (3,2.1694291659696208)
    (4,1.9873651819835143)
    (5,1.6919750888025584)
    (6,1.8669640590927914)
    (7,1.579759379014347)
    (8,1.4854038565461851)
    (9,1.618805703572641)
    (10,1.4487132050087088)
    (11,1.221411726603359)
    (12,1.46745646748403)
    (13,1.2046616773002075)
    (14,1.2344190983278818)
}; 

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,3.024357759029854)
    (2,3.304964021889401)
    (3,2.4000992273811024)
    (4,2.468950317926999)
    (5,1.9206681991214951)
    (6,2.3763643084002024)
    (7,2.1478836118616047)
    (8,2.5654263425445363)
    (9,2.1263219688385275)
    (10,1.9089739116517728)
    (11,1.9665357735733155)
    (12,1.9243865771910094)
    (13,1.8512825868403453)
    (14,1.893016230897938)
}; 




==> figures/main_results/first_q.tex <==

\addplot[mark=*, plotcolor1]
  coordinates{
    (1,47.9625918503674)
    (2,54.81268011527378)
    (3,68.20034944670938)
    (4,67.1217292377702)
    (5,70.89322381930185)
    (6,70.12020606754436)
    (7,73.47258485639686)
    (8,74.23312883435582)
    (9,71.22207621550591)
    (10,75.05849321478709)
    (11,76.95256348826067)
    (12,74.85961123110151)
    (13,79.66101694915254)
    (14,78.65284974093264)
}; 
\addplot[ mark=square, plotcolor2]
  coordinates{
    (1,81.8840579710145)
    (2,95.9493670886076)
    (3,96.7828418230563)
    (4,97.51861042183623)
    (5,98.30188679245283)
    (6,98.50107066381156)
    (7,99.57627118644068)
    (8,97.75280898876404)
    (9,98.44827586206897)
    (10,99.28571428571429)
    (11,99.1919191919192)
    (12,98.58267716535433)
    (13,99.62476547842401)
    (14,99.45255474452554)
}; 

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,53.17725752508361)
    (2,61.62246489859594)
    (3,73.99723374827109)
    (4,72.79635258358662)
    (5,70.11494252873563)
    (6,71.9869706840391)
    (7,73.30316742081448)
    (8,75.96153846153847)
    (9,71.64750957854406)
    (10,73.08248914616497)
    (11,75.77464788732394)
    (12,72.08121827411168)
    (13,77.82805429864253)
    (14,74.1518578352181)
}; 

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,31.07569721115538)
    (2,29.541284403669724)
    (3,45.070422535211264)
    (4,47.132616487455195)
    (5,53.66269165247019)
    (6,51.01663585951941)
    (7,60.543130990415335)
    (8,60.70287539936102)
    (9,55.585464333781964)
    (10,61.0655737704918)
    (11,67.51054852320675)
    (12,62.51748251748252)
    (13,69.75308641975309)
    (14,70.05163511187608)
}; 

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,14.87603305785124)
    (2,10.38961038961039)
    (3,41.12903225806452)
    (4,32.37410071942446)
    (5,42.22222222222222)
    (6,37.6)
    (7,47.05882352941177)
    (8,44.18604651162791)
    (9,45.76271186440678)
    (10,62.33766233766234)
    (11,56.72514619883041)
    (12,52.27272727272727)
    (13,61.111111111111114)
    (14,58.79120879120879)
}; 



==> figures/main_results/game_score.tex <==

\addplot[mark=*, plotcolor1]
  coordinates{
    (1,4.588235294117647)
    (2,5.875)
    (3,7.1938775510204085)
    (4,7.5)
    (5,8.628571428571428)
    (6,8.452631578947368)
    (7,9.02)
    (8,9.653465346534654)
    (9,9.702970297029703)
    (10,10.645833333333334)
    (11,10.4)
    (12,10.744897959183673)
    (13,10.295918367346939)
    (14,10.473118279569892)
}; 




==> figures/main_results/negative_examples.tex <==
\addplot[mark=*, plotcolor1]
  coordinates{
    (1,1024.0)
    (2,981.0)
    (3,803.0)
    (4,822.0)
    (5,797.0)
    (6,684.0)
    (7,715.0)
    (8,663.0)
    (9,811.0)
    (10,678.0)
    (11,647.0)
    (12,720.0)
    (13,540.0)
    (14,398.0)
}; 

\addplot[ mark=square, plotcolor2]
  coordinates{
    (1,77.0)
    (2,22.0)
    (3,21.0)
    (4,23.0)
    (5,16.0)
    (6,10.0)
    (7,6.0)
    (8,17.0)
    (9,13.0)
    (10,12.0)
    (11,11.0)
    (12,18.0)
    (13,4.0)
    (14,2.0)
}; 

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,349.0)
    (2,298.0)
    (3,230.0)
    (4,208.0)
    (5,240.0)
    (6,193.0)
    (7,199.0)
    (8,168.0)
    (9,242.0)
    (10,204.0)
    (11,205.0)
    (12,248.0)
    (13,176.0)
    (14,112.0)
}; 

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,479.0)
    (2,507.0)
    (3,431.0)
    (4,459.0)
    (5,412.0)
    (6,363.0)
    (7,368.0)
    (8,317.0)
    (9,396.0)
    (10,334.0)
    (11,294.0)
    (12,316.0)
    (13,245.0)
    (14,162.0)
}; 

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,119.0)
    (2,154.0)
    (3,121.0)
    (4,132.0)
    (5,129.0)
    (6,118.0)
    (7,141.0)
    (8,161.0)
    (9,160.0)
    (10,128.0)
    (11,137.0)
    (12,137.0)
    (13,115.0)
    (14,122.0)
}; 



==> figures/main_results/positive_examples.tex <==
\addplot[mark=*, plotcolor1]
  coordinates{
    (1,473.0)
    (2,754.0)
    (3,914.0)
    (4,936.0)
    (5,1151.0)
    (6,1063.0)
    (7,1200.0)
    (8,1293.0)
    (9,1472.0)
    (10,1459.0)
    (11,1440.0)
    (12,1595.0)
    (13,1466.0)
    (14,1532.0)
};

\addplot[ mark=square, plotcolor2]
  coordinates{
    (1,199.0)
    (2,373.0)
    (3,352.0)
    (4,380.0)
    (5,514.0)
    (6,457.0)
    (7,466.0)
    (8,517.0)
    (9,567.0)
    (10,548.0)
    (11,484.0)
    (12,617.0)
    (13,529.0)
    (14,546.0)
}; 

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,249.0)
    (2,343.0)
    (3,493.0)
    (4,450.0)
    (5,456.0)
    (6,421.0)
    (7,464.0)
    (8,456.0)
    (9,541.0)
    (10,487.0)
    (11,505.0)
    (12,540.0)
    (13,487.0)
    (14,507.0)
}; 

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,23.0)
    (2,38.0)
    (3,66.0)
    (4,99.0)
    (5,175.0)
    (6,178.0)
    (7,258.0)
    (8,309.0)
    (9,347.0)
    (10,398.0)
    (11,417.0)
    (12,399.0)
    (13,403.0)
    (14,419.0)
}; 

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,2.0)
    (2,0.0)
    (3,3.0)
    (4,7.0)
    (5,6.0)
    (6,7.0)
    (7,12.0)
    (8,11.0)
    (9,17.0)
    (10,26.0)
    (11,34.0)
    (12,39.0)
    (13,47.0)
    (14,60.0)
}; 



==> figures/main_results/second_q.tex <==

\addplot[mark=*, plotcolor1]
  coordinates{
    (1,88.91115564462258)
    (2,89.10662824207493)
    (3,91.49679673849738)
    (4,91.6382252559727)
    (5,93.63449691991786)
    (6,97.3096737263881)
    (7,97.2845953002611)
    (8,97.69938650306749)
    (9,98.94875164257556)
    (10,98.92372484791764)
    (11,99.13751796837566)
    (12,99.04967602591793)
    (13,99.2023928215354)
    (14,99.27461139896373)
}; 
\addplot[ mark=square, plotcolor2]
  coordinates{
    (1,93.47826086956522)
    (2,98.9873417721519)
    (3,98.12332439678285)
    (4,98.51116625310173)
    (5,99.62264150943396)
    (6,99.57173447537473)
    (7,100.0)
    (8,98.68913857677903)
    (9,99.3103448275862)
    (10,100.0)
    (11,99.79797979797979)
    (12,99.5275590551181)
    (13,100.0)
    (14,99.81751824817518)
}; 

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,91.80602006688963)
    (2,94.22776911076443)
    (3,96.12724757952974)
    (4,97.26443768996961)
    (5,96.12068965517241)
    (6,98.8599348534202)
    (7,98.19004524886878)
    (8,99.35897435897436)
    (9,99.10600255427842)
    (10,98.55282199710564)
    (11,98.45070422535211)
    (12,98.85786802030456)
    (13,99.39668174962293)
    (14,98.8691437802908)
}; 

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,85.45816733067728)
    (2,80.36697247706422)
    (3,82.09255533199195)
    (4,83.33333333333333)
    (5,87.73424190800681)
    (6,94.08502772643253)
    (7,95.36741214057508)
    (8,96.00638977635782)
    (9,98.51951547779274)
    (10,98.63387978142076)
    (11,99.43741209563994)
    (12,99.16083916083916)
    (13,99.22839506172839)
    (14,99.1394148020654)
}; 

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,78.51239669421487)
    (2,73.37662337662337)
    (3,82.25806451612904)
    (4,78.41726618705036)
    (5,82.96296296296296)
    (6,95.2)
    (7,92.81045751633987)
    (8,94.76744186046511)
    (9,98.87005649717514)
    (10,98.05194805194805)
    (11,98.83040935672514)
    (12,97.72727272727273)
    (13,95.67901234567901)
    (14,99.45054945054945)
}; 



==> figures/main_results/sentence_length.tex <==
\addplot[mark=square, plotcolor9]
  coordinates{
    (1,11.132264529058116)
    (2,9.878386167146974)
    (3,9.465346534653465)
    (4,9.429465301478954)
    (5,9.126283367556468)
    (6,9.022323983972525)
    (7,9.077806788511749)
    (8,8.757157464212678)
    (9,8.843188786684188)
    (10,8.762283575105288)
    (11,8.803545759463345)
    (12,8.584017278617711)
    (13,8.577268195413758)
    (14,8.43419689119171)
}; 
\label{plot:sentence_length}


==> figures/main_results/tc.tex <==
\addplot[mark=*, plotcolor1]
  coordinates{
    (1,44.7561790247161)
    (2,54.81268011527378)
    (3,61.735585323238205)
    (4,63.310580204778155)
    (5,70.02053388090349)
    (6,71.15054378935318)
    (7,71.0182767624021)
    (8,74.94887525562372)
    (9,71.66009636443276)
    (10,75.15208235844642)
    (11,75.1796837565884)
    (12,75.03239740820734)
    (13,77.96610169491525)
    (14,79.37823834196891)
}; 
\label{plots:oveall}

\addplot[mark=square, plotcolor2]
  coordinates{
    (1,84.05797101449275)
    (2,97.21518987341773)
    (3,97.05093833780161)
    (4,95.78163771712158)
    (5,97.35849056603773)
    (6,99.14346895074947)
    (7,98.72881355932203)
    (8,99.06367041198502)
    (9,98.96551724137932)
    (10,98.21428571428571)
    (11,98.38383838383838)
    (12,98.26771653543307)
    (13,99.62476547842401)
    (14,99.63503649635037)
}; 
\label{plots:0-card}

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,64.88294314381271)
    (2,77.22308892355694)
    (3,81.88105117565698)
    (4,85.41033434650456)
    (5,83.47701149425288)
    (6,83.38762214983713)
    (7,84.61538461538461)
    (8,86.21794871794872)
    (9,79.69348659003832)
    (10,82.9232995658466)
    (11,80.0)
    (12,78.1725888324873)
    (13,80.99547511312217)
    (14,81.90630048465266)
}; 
\label{plots:1-card}

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,9.56175298804781)
    (2,13.211009174311927)
    (3,20.523138832997986)
    (4,27.419354838709676)
    (5,43.61158432708688)
    (6,46.76524953789279)
    (7,50.47923322683706)
    (8,61.022364217252395)
    (9,55.45087483176312)
    (10,62.15846994535519)
    (11,67.36990154711674)
    (12,62.7972027972028)
    (13,68.3641975308642)
    (14,72.1170395869191)
}; 
\label{plots:2-card}

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,1.6528925619834711)
    (2,0.0)
    (3,3.225806451612903)
    (4,8.633093525179856)
    (5,8.148148148148149)
    (6,12.0)
    (7,11.11111111111111)
    (8,9.883720930232558)
    (9,14.689265536723164)
    (10,18.181818181818183)
    (11,20.46783625730994)
    (12,27.272727272727273)
    (13,32.71604938271605)
    (14,32.967032967032964)
}; 
\label{plots:3-card}



==> figures/main_results/vocabulary.tex <==
\addplot[mark=triangle, plotcolor10]
  coordinates{
    (1,256.0)
    (2,224.0)
    (3,213.0)
    (4,176.0)
    (5,202.0)
    (6,173.0)
    (7,155.0)
    (8,155.0)
    (9,164.0)
    (10,149.0)
    (11,147.0)
    (12,149.0)
    (13,118.0)
    (14,105.0)
}; 
\label{plot:vocabulary}


==> figures/supervised_data/other_tc.tex <==
\addplot[mark=square, plotcolor2]
  coordinates{
    (1,84.1)
    (2,94.8)
    (3,98.6)
}; 

\addplot[mark=square, plotcolor2, dashed]
  coordinates{
    (1,84.1)
    (2,83.5)
    (3,80.7)
}; 

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,64.9)
    (2,72.8)
    (3,77.6)
}; 

\addplot[mark=triangle, plotcolor3, dashed]
  coordinates{
    (1,64.9)
    (2,69.4)
    (3,72.2)
}; 

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,9.6)
    (2,8.8)
    (3,14.6)
}; 

\addplot[mark=o, plotcolor4, dashed]
  coordinates{
    (1,9.6)
    (2,13.0)
    (3,19.9)
}; 

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,1.7)
    (2,0.7)
    (3,2.7)
}; 

\addplot[mark=x, plotcolor5, dashed]
  coordinates{
    (1,1.7)
    (2,2.4)
    (3,2.9)
}; 


==> figures/supervised_data/overall_tc.tex <==
\addplot[mark=*, plotcolor1]
  coordinates{
    (1,44.8)
    (2,51.0)
    (3,57.5)
    (4,58.7)
    (5,68.0)
    (6,68.8)
    (7,76.3)
}; 

\addplot[mark=*, plotcolor1, dashed]
  coordinates{
    (1,44.8)
    (2,51.2)
    (3,53.4)
    (4,57.0)
    (5,65.1)
    (6,65.9)
    (7,66.3)
}; 


\addplot[mark=square, plotcolor2]
  coordinates{
    (1,84.1)
    (2,94.8)
    (3,98.6)
    (4,98.2)
    (5,98.6)
    (6,98.8)
    (7,99.2)
}; 

\addplot[mark=square, plotcolor2, dashed]
  coordinates{
    (1,84.1)
    (2,83.5)
    (3,80.7)
    (4,77.3)
    (5,83.9)
    (6,84.3)
    (7,79.1)
}; 

\addplot[mark=triangle, plotcolor3]
  coordinates{
    (1,64.9)
    (2,72.8)
    (3,77.6)
    (4,77.6)
    (5,88.2)
    (6,83.0)
    (7,89.4)
}; 

\addplot[mark=triangle, plotcolor3, dashed]
  coordinates{
    (1,64.9)
    (2,69.4)
    (3,72.2)
    (4,73.1)
    (5,82.6)
    (6,79.8)
    (7,83.1)
}; 

\addplot[mark=o, plotcolor4]
  coordinates{
    (1,9.6)
    (2,8.8)
    (3,14.6)
    (4,19.4)
    (5,33.3)
    (6,44.1)
    (7,58.6)
}; 

\addplot[mark=o, plotcolor4, dashed]
  coordinates{
    (1,9.6)
    (2,13.0)
    (3,19.9)
    (4,32.2)
    (5,41.9)
    (6,49.4)
    (7,49.1)
}; 

\addplot[mark=x, plotcolor5]
  coordinates{
    (1,1.7)
    (2,0.7)
    (3,2.7)
    (4,4.9)
    (5,9.7)
    (6,5.4)
    (7,13.3)
}; 

\addplot[mark=x, plotcolor5, dashed]
  coordinates{
    (1,1.7)
    (2,2.4)
    (3,2.9)
    (4,3.1)
    (5,4.1)
    (6,6.3)
    (7,12.5)
}; 




\addplot[only marks, mark=*, plotcolor1]
  coordinates{
  (-100,-100)
}; 
\label{plots:overall-symbol}

\addplot[only marks, mark=square, plotcolor2]
  coordinates{
  (-100,-100)
}; 
\label{plots:0-card-symbol}

\addplot[only marks, mark=triangle, plotcolor3]
  coordinates{
  (-100,-100)
}; 
\label{plots:1-card-symbol}

\addplot[only marks, mark=o, plotcolor4]
  coordinates{
  (-100,-100)
}; 
\label{plots:2-card-symbol}

\addplot[only marks, mark=x, plotcolor5]
  coordinates{
  (-100,-100)
}; 
\label{plots:3-card-symbol}


\addplot[no markers]
  coordinates{
  (-100,-100)
}; 
\label{plots:ours-line-symbol}

\addplot[no markers, dashed]
  coordinates{
  (-100,-100)
}; 
\label{plots:sl-line-symbol}


==> figures/system_comp/first_q.tex <==
\addplot[mark=\sysvarmarkfull, plotcolor1]
  coordinates{
    (1,48.484848484848484)
    (2,55.8076715289033)
    (3,61.28330614464383)
    (4,70.0833742030407)
    (5,72.28501228501229)
    (6,72.65388496468213)
    (7,72.57304429783224)
}; 

\addplot[ mark=\sysvarmarkposonly, plotcolor2]
  coordinates{
    (1,48.484848484848484)
    (2,61.927840603123315)
    (3,60.95534787123572)
    (4,65.93866171003718)
    (5,72.56857855361596)
    (6,73.54417670682732)
    (7,73.76023110255176)
}; 

\addplot[mark=\sysvarmarktconly, plotcolor3]
  coordinates{
    (1,48.484848484848484)
    (2,56.545654565456545)
    (3,60.495100567302735)
    (4,65.8457249070632)
    (5,65.57692307692308)
    (6,65.28117359413203)
    (7,67.73373983739837)
}; 

\addplot[mark=\sysvarmarknoens, plotcolor4]
  coordinates{
    (1,45.246277205040094)
    (2,52.576112412177984)
    (3,60.62039957939012)
    (4,67.10459828196059)
    (5,69.44181646168401)
    (6,66.82352941176471)
    (7,73.40529931305201)
}; 

\addplot[mark=\sysvarmarkfinetune, plotcolor5]
  coordinates{
    (1,48.484848484848484)
    (2,58.15072153928381)
    (3,64.37111429937829)
    (4,66.83467741935483)
    (5,68.36293807009122)
    (6,70.28879099363681)
    (7,70.37218413320274)
}; 


==> figures/system_comp/sentence_length.tex <==
\addplot[mark=\sysvarmarkfull, plotcolor1]
  coordinates{
    (1,11.029671717171718)
    (2,10.460831982712048)
    (3,9.756389342033714)
    (4,9.335948994605198)
    (5,9.397051597051597)
    (6,9.043895055499496)
    (7,9.1875589066918)
}; 

\addplot[ mark=\sysvarmarkposonly, plotcolor2]
  coordinates{
    (1,11.029671717171718)
    (2,9.703823371028541)
    (3,8.88888888888889)
    (4,8.852230483271375)
    (5,8.41645885286783)
    (6,8.431224899598394)
    (7,8.315358690418874)
}; 

\addplot[mark=\sysvarmarktconly, plotcolor3]
  coordinates{
    (1,11.029671717171718)
    (2,10.1985698569857)
    (3,9.627643115007736)
    (4,9.658457249070633)
    (5,9.632692307692308)
    (6,9.805378973105135)
    (7,9.439532520325203)
}; 

\addplot[mark=\sysvarmarknoens, plotcolor4]
  coordinates{
    (1,10.793814432989691)
    (2,10.547423887587822)
    (3,9.541009463722398)
    (4,9.5922182920667)
    (5,8.739356669820246)
    (6,8.988235294117647)
    (7,9.139842983316978)
}; 

\addplot[mark=\sysvarmarkfinetune, plotcolor5]
  coordinates{
    (1,11.029671717171718)
    (2,9.963121325494388)
    (3,9.473935915829747)
    (4,9.498487903225806)
    (5,9.491598655784925)
    (6,9.487028879099364)
    (7,9.366797257590598)
}; 


==> figures/system_comp/tc.tex <==
\addplot[mark=\sysvarmarkfull, plotcolor1]
  coordinates{
    (1,45.138888888888886)
    (2,50.89141004862237)
    (3,57.31375747688961)
    (4,64.05100539480138)
    (5,67.07616707616708)
    (6,69.92936427850655)
    (7,69.08576814326108)
}; 
\label{plots:ensemble}

\addplot[ mark=\sysvarmarkposonly, plotcolor2]
  coordinates{
    (1,45.138888888888886)
    (2,52.988691437802906)
    (3,56.12668743509865)
    (4,59.10780669144982)
    (5,62.04488778054863)
    (6,63.25301204819277)
    (7,65.3827636013481)
}; 
\label{plots:pos_only}

\addplot[mark=\sysvarmarktconly, plotcolor3]
  coordinates{
    (1,45.138888888888886)
    (2,54.015401540154016)
    (3,57.86487880350696)
    (4,62.9182156133829)
    (5,64.71153846153847)
    (6,65.2322738386308)
    (7,71.23983739837398)
}; 
\label{plots:tc_only}

\addplot[mark=\sysvarmarknoens, plotcolor4]
  coordinates{
    (1,45.990836197021764)
    (2,49.59016393442623)
    (3,57.88643533123028)
    (4,61.44517433046993)
    (5,63.19772942289499)
    (6,65.12941176470588)
    (7,68.49852796859666)
}; 
\label{plots:no_ensemble}

\addplot[mark=\sysvarmarkfinetune, plotcolor5]
  coordinates{
    (1,45.138888888888886)
    (2,53.019775521111704)
    (3,59.92348158775705)
    (4,63.306451612903224)
    (5,64.1382621219395)
    (6,66.07929515418502)
    (7,68.11949069539666)
}; 
\label{plots:fine_tuning}


==> figures/system_comp/unique_vocab.tex <==
\addplot[mark=\sysvarmarkfull, plotcolor1]
  coordinates{
    (1,245.0)
    (2,244.0)
    (3,219.0)
    (4,222.0)
    (5,196.0)
    (6,181.0)
    (7,179.0)
}; 

\addplot[ mark=\sysvarmarkposonly, plotcolor2]
  coordinates{
    (1,245.0)
    (2,204.0)
    (3,191.0)
    (4,171.0)
    (5,149.0)
    (6,159.0)
    (7,131.0)
}; 

\addplot[mark=\sysvarmarktconly, plotcolor3]
  coordinates{
    (1,245.0)
    (2,223.0)
    (3,215.0)
    (4,190.0)
    (5,179.0)
    (6,190.0)
    (7,146.0)
}; 

\addplot[mark=\sysvarmarknoens, plotcolor4]
  coordinates{
    (1,282.0)
    (2,241.0)
    (3,233.0)
    (4,218.0)
    (5,188.0)
    (6,177.0)
    (7,185.0)
}; 

\addplot[mark=\sysvarmarkfinetune, plotcolor5]
  coordinates{
    (1,245.0)
    (2,230.0)
    (3,225.0)
    (4,240.0)
    (5,215.0)
    (6,214.0)
    (7,236.0)
}; 

